Anatomy of a High-Profile Data Breach: Dissecting the Aftermath of a Crypto-Wallet Case

Media reports show an alarming increase of data breaches at providers of cybersecurity products and services. Since the exposed records may reveal security-relevant data, such incidents cause undue burden and create the risk of re-victimization to individuals whose personal data gets exposed. In pursuit of examining a broad spectrum of the downstream effects on victims, we surveyed 104 persons who purchased specialized devices for the secure storage of crypto-assets and later fell victim to a breach of customer data. Our case study reveals common nuisances (i.e., spam, scams, phishing e-mails) as well as previously unseen attack vectors (e.g., involving tampered devices), which are possibly tied to the breach. A few victims report losses of digital assets as a form of the harm. We find that our participants exhibit heightened safety concerns, appear skeptical about litigation efforts, and demonstrate the ability to differentiate between the quality of the security product and the circumstances of the breach. We derive implications for the cybersecurity industry at large, and point out methodological challenges in data breach research.

==> fig/data-collection.tex <==


\newcommand{\forbidden}{
	\begin{tikzpicture}[scale=0.18, thick,red, baseline={([yshift=3.8]current bounding box.south)}]
	\draw(-1.5,-1)(1.5,1);%bbox
	\draw[clip] (0,0) circle(1);
	\draw[] (1,-1)--(-1,1);
	\end{tikzpicture}
}

\newcommand{\mail}[1][maincolor]{
	\begin{tikzpicture}[scale=0.12, thick, color=#1, rounded corners=.2, baseline=1.7]
	\path (0, 0) rectangle (3, 2);
	\draw (0, 0) rectangle (3, 2) -- (1.5, .8)--(0,2);
	\end{tikzpicture}
}

\newcommand{\reply}{
	\begin{tikzpicture}
	[scale=0.12, color=black, rounded corners=.2, baseline=1.7]
	\path (0, 0) rectangle (3, 2);
	\draw (0, 0) rectangle (3, 2) -- (1.5, .8)--(0,2);
	\end{tikzpicture}
}


\newcommand{\uibk}{
	\includegraphics[width=.8cm]{fig/online_platform_icon}
}

\newcommand{\qualtrics}{
	\includegraphics[width=2cm]{fig/qualtrics.png}
}

\newcommand{\click}{
	\includegraphics[width=.5cm]{fig/cursor.png}}

\newcommand{\checkbox}{
	\begin{tikzpicture}[thick, scale=0.2, rounded corners=0]
	\draw(0, 0) rectangle (1, 1);
	\end{tikzpicture}
}

\newcommand{\greencheck}{
	\begin{tikzpicture}[thick, green!50!black, scale=0.1, rounded corners=0, baseline=-4]
	\draw(0, 0)--++(1,-1.5)--++(1.5,2);
	\end{tikzpicture}
}

\newcommand{\redcross}{
	\begin{tikzpicture}[thick, red, scale=0.1, rounded corners=0, baseline=.5]
	\draw(0, 2)--(2,0) (0,0)--(2,2);
	\end{tikzpicture}
}

\newcommand{\checkboxgreen}{
	\begin{tikzpicture}[baseline={([yshift=3]current bounding box.south)}]
	\draw(0,0) node{\checkbox};
	\draw[overlay](0,0.05) node{\greencheck};
	\end{tikzpicture}
}
\newcommand{\checkboxred}{
	\begin{tikzpicture}[baseline={([yshift=3]current bounding box.south)}]
	\draw(0,0) node{\checkbox};
	\draw(0,0) node{\redcross};
	\end{tikzpicture}
}


\newcommand{\svetlana}{
	\includegraphics[width=.8cm]{fig/academic_icon.png}
}

\newcommand{\unvalidfinished}{\begin{tikzpicture}[thick, scale =0.2, baseline={([yshift=4]current bounding box.south)}]
	\path (0,0)(0,0);
	\coordinate (origin) at (0,0);
	\fill[red] (0,1) -- (0,0) -- (1,0) arc (0:90:1) --cycle;
	\draw (origin) circle (1);	
	\foreach \angle in {0,1,...,11} {
		\draw[thin,rotate around={\angle*360/12:(origin)}] (origin)+(0,0.8)-- ++(0,1);
		
	}
	\end{tikzpicture}
}

\newcommand{\validfinished}{\begin{tikzpicture}[thick, scale=0.2, baseline={([yshift=4]current bounding box.south)}]
	\path (0,0)(1.4,0);
	\coordinate (origin) at (0,0);
	\foreach[count=\x, evaluate=\x as \light using int(\x/2)] \angle in {90,91,...,359} {
		\draw[thin, rotate=-90,rotate around={\angle:(origin)}, color=green!\light] (origin)+(0,0)-- ++(0,1);
	}
	\draw (origin) circle (1);
	\foreach \angle in {0,1,...,11} {
		\draw[thin,rotate around={\angle*360/12:(origin)}] (origin)+(0,0.8)-- ++(0,1);
		
	}	
	\end{tikzpicture}}

\newcommand{\unfinished}{
	
	\begin{tikzpicture}[scale=0.13, thick,gray, baseline=-2]
	\path (-1.3,0)(1.3,-1.8);
	\draw[] (0,0) circle(1);
	\draw[] (-1,-1)--(1,1);
	\end{tikzpicture}
}

\newcommand{\die}{
	\includegraphics[width=.4cm]{fig/die.png}
}

\newcommand{\search}{
	\includegraphics[width=.4cm]{fig/search.png}
}

\newcommand{\phone}{
	\includegraphics[width=.3cm]{fig/phone.png}
}

\newcommand{\internet}{
	\includegraphics[width=.3cm]{fig/internet.png}
}

\newcommand{\smallmail}{
	\begin{tikzpicture}
	[scale=0.1, color=black, rounded corners=.2, baseline=1.7]
	\path (0, 0) rectangle (3, 2);
	\draw (0, 0) rectangle (3, 2) -- (1.5, .8)--(0,2);
	\end{tikzpicture}
}

\newcommand{\communication}{
	
	\begin{tikzpicture}[scale=1]
	\draw(-.7,-.25) node {\svetlana};
	\draw (0,.15) node {\smallmail};
	\draw (0,-.2) node {\internet};
	\draw (0,-.55) node {\phone};
	\draw (-.5,-.9) node {PI's authentication};
	\end{tikzpicture}
}

\newcommand{\ziplocked}{
	
	\begin{tikzpicture}
	\draw (0,0) node {\includegraphics[width=.8cm]{fig/zip.png}};
	\draw (-.07,.06) node {\includegraphics[width=.4cm]{fig/lock.png}};
	\end{tikzpicture}
}

\begin{tikzpicture}[
std/.style={anchor=west, rounded corners=.4,text width=2cm, draw, align=center, minimum height=1.8cm},
svet/.style={anchor= west, rounded corners=.4,text width=2cm, draw, align=center, minimum height=1.5cm},
list/.style={fill=white,draw, rounded corners=.4, text width=1cm, minimum height=1.6cm,align=center},
inbox/.style={draw,rounded corners=.4, minimum height=.7cm, text width=3cm, anchor=west},
result/.style={draw,rounded corners=.4, minimum height=.7cm, text width=2.4cm, anchor=west}]
\footnotesize

\draw(0,-3)(0,3);%bbox

%node spacing
\def\x{0.75}
\def\y{1.5}

%nodes

	\node[anchor=south, list] at (.1,.1) {};
	\node(batchmid)[anchor=south, list] at (.0,.0) {};
	\node(batch)[anchor=south, list, font=\scriptsize] at (-0.1,-0.1) {***@x.x\\ ***@x.x\\ ***@x.x\\[1em]\tiny $n=2500$} node [below=3pt] {\footnotesize\bf $\approx$ 31\,632};

\draw (batch)+(0.1,2.6) node(all)[list,thick, minimum height=0cm] {\ziplocked\tiny $N\approx 270$k};



	\draw (batch.east)+(\x+.2,\y/2) node(inbox)[inbox] {\mail[green!50!black] active inbox \Aq \hfill {\bf\color{altcolor}?}};
	
	\draw (inbox.west)+(0,\y) node(undeliverable)[inbox] {\forbidden undeliverable \Aq \hfill {\bf\color{altcolor}943} };
	\draw (undeliverable.north east) node [above, anchor=south east, gray]{\scriptsize\bf Failure rate: 2.98\%};
	
	\draw (inbox.west)+(0,-\y) node(unused)[inbox] {\mail[gray] non-active inbox \Aq \hfill {\bf\color{altcolor}?}};
	\draw (unused.west)+(0,-\y) node(spam)[inbox] {\mail[red] spam \Aq \hfill {\bf\color{altcolor}?}};


	\draw (inbox.east)+(\x,0) node(website)[std] {};
	\draw (website) node[above,yshift=-4pt]{\uibk } node[below=2pt, text width=2cm, align=center]{intermediary static webpage};


	\draw (inbox.east)+(\x,1.3*\y) node(svetlana)[svet]{};
	\draw (svetlana) node[]{\communication};


	\draw (website.south west)+(0,-.9*\y) node(feedback)[std,minimum height = 2.2cm, text width=3.5cm, align=left] { 
		\begin{itemize}[leftmargin=10pt]
		\setlength\itemsep{-.25em}
		\item follow-up requests\hfill {\bf\color{altcolor}12}\\
		\item data deletion requests\hfill {\bf\color{altcolor}6}\\
		\item objections\hfill {\bf\color{altcolor}11}\\
		\item positive feedback\hfill {\bf\color{altcolor}4}\\
		\item scam attempts\hfill {\bf\color{altcolor}3}
		\end{itemize}
	};
	\draw (feedback.north) node[below=1pt]{\bf Feedback};

	\draw (website.east)+(\x,0) node(qualtrics)[std]{};
	\draw (qualtrics) node[above] {\qualtrics} node[below=-3pt, text width=2cm] {\checkboxgreen I consent.\\ \checkboxred I do not.};
	\draw (qualtrics.north) node[above]{\footnotesize\bf\color{altcolor}Proceeded: 193};


	\draw (qualtrics.east)+(\x,3*\y/8) node(unvalid)[result] {\unvalidfinished completed\hfill {\bf\color{altcolor}14}\Aq};
	
	\draw (unvalid.west)+(0,3*\y/4) node(valid)[result] {\validfinished completed\hfill {\bf\color{altcolor}106}\Aq};
	\draw (valid.north east) node [above, anchor=south east, gray]{\scriptsize\bf  Response rate: 0.34\%};
	\draw (unvalid.west)+(0,-3*\y/4) node(uncomplete)[result] {\unfinished uncompleted\hfill {\bf\color{altcolor}66}\Aq};
	\draw (uncomplete.west)+(0,-3*\y/4) node(noconsent)[result] {\redcross no consent\hfill {\bf\color{altcolor}7}\Aq};


%edges
	\draw[thick, ->, shorten > = 3pt] (all) -- node[pos=.4,right]{\die}(batchmid) ;

	\draw[ ->, shorten < = 6pt, shorten > = 0pt] (batchmid.east) -- (undeliverable.south west) ;
	\draw[ ->, shorten < = 3.4pt, shorten > = 0pt] (batchmid.east) -- (inbox.west) ;
	\draw[ ->, shorten < = 3.6pt, shorten > = 0pt] (batchmid.east) -- (unused.west) ;
	\draw[ ->, shorten < = 6.5pt, shorten > = 0pt] (batchmid.east) -- (spam.north west) ;

	\draw[ ->, shorten < = 0pt, shorten > = 0pt] (inbox.east) -- node[pos=.6,above=-3pt] {}(website.west) ;

	\draw[ ->, shorten < = 0pt, shorten > = 0pt] (inbox.east) -- node[pos=.6,left=4pt] {\search}(svetlana.south west) ;
	\draw[->] (website.north)--(svetlana.south);
	%\draw[->] (website.south)--(feedback);
	

	\draw[ ->, shorten < = 0pt, shorten > = 0pt] (inbox.east) -- node[pos=.6,left=2pt]{\reply}(feedback.north west) ;

	\draw[ ->, shorten < = 0pt, shorten > = 0pt] (website.east) -- node[pos=.55,above=-3pt] {}(qualtrics.west) ;

	\draw[ ->, shorten < = 0pt, shorten > = 0pt] (qualtrics.east) -- (valid.west) ;
	\draw[ ->, shorten < = 0pt, shorten > = 0pt] (qualtrics.east) -- (uncomplete.west) ;
	\draw[ ->, shorten < = 0pt, shorten > = 0pt] (qualtrics.east) -- (unvalid.west) ;
	\draw[ ->, shorten < = 0pt, shorten > = 0pt] (qualtrics.east) -- (noconsent.west) ;

\end{tikzpicture}



==> fig/data/prec <==
%%% dedicated sim %%%
% curr
\draw[] (0,0) node[choice, anchor=east] (a){dedicated SIM-card};
\draw[line_prec_a] (a.east)++(\aax,\ay/2) coordinate(barA) rectangle node(yesb)[label_prec_a]{4} +(\ax*0.0385,-\ay) coordinate (b);
\draw[line_prec_b] (b) rectangle node(yesa)[label_prec_b]{} +(\ax*0.0385,\ay) coordinate (c);
\draw[line_prec_c] (c) rectangle node(no)[label_prec_c]{96} +(\ax*0.9231,-\ay) coordinate (d);
% int
\draw[line_int_a] (d)++(\abx,0) coordinate(barB) rectangle node[label_int_a]{} +(\bx*0.0208,\ay) coordinate (e);
\draw[line_int_b] (e) rectangle node[label_int_b]{14} +(\bx*0.1458,-\ay) coordinate (f);
\draw[line_int_c] (f) rectangle node[label_int_c]{17} +(\bx*0.1771,\ay) coordinate (g);
\draw[line_int_d] (g) rectangle node[label_int_d]{30} +(\bx*0.3125,-\ay) coordinate (h);
\draw[line_int_e] (h) rectangle node[label_int_e]{33} +(\bx*0.3438,\ay) coordinate(i);

%%% postal fw %%%
% curr
\draw[] (0,1) node[choice, anchor=east] (a){forwarding service};
\draw[line_prec_a] (a.east)++(\aax,\ay/2) coordinate(barA) rectangle node(yesb)[label_prec_a]{} +(\ax*0.0288,-\ay) coordinate (b);
\draw[line_prec_b] (b) rectangle node(yesa)[label_prec_b]{ 7} +(\ax*0.0673,\ay) coordinate (c);
\draw[line_prec_c] (c) rectangle node(no)[label_prec_c]{94} +(\ax*0.9038,-\ay) coordinate (d);
% int
\draw[line_int_a] (d)++(\abx,0) coordinate(barB) rectangle node[label_int_a]{} +(\bx*0.0106,\ay) coordinate (e);
\draw[line_int_b] (e) rectangle node[label_int_b]{ 7} +(\bx*0.0745,-\ay) coordinate (f);
\draw[line_int_c] (f) rectangle node[label_int_c]{11} +(\bx*0.1170,\ay) coordinate (g);
\draw[line_int_d] (g) rectangle node[label_int_d]{26} +(\bx*0.2766,-\ay) coordinate (h);
\draw[line_int_e] (h) rectangle node[label_int_e]{49} +(\bx*0.5213,\ay) coordinate(i);

%%% fakename %%%
% curr
\draw[] (0,2) node[choice, anchor=east] (a){fake name};
\draw[line_prec_a] (a.east)++(\aax,\ay/2) coordinate(barA) rectangle node(yesb)[label_prec_a]{ 5} +(\ax*0.0481,-\ay) coordinate (b);
\draw[line_prec_b] (b) rectangle node(yesa)[label_prec_b]{13} +(\ax*0.1250,\ay) coordinate (c);
\draw[line_prec_c] (c) rectangle node(no)[label_prec_c]{86} +(\ax*0.8269,-\ay) coordinate (d);
% int
\draw[line_int_a] (d)++(\abx,0) coordinate(barB) rectangle node[label_int_a]{} +(\bx*0.0116,\ay) coordinate (e);
\draw[line_int_b] (e) rectangle node[label_int_b]{11} +(\bx*0.1279,-\ay) coordinate (f);
\draw[line_int_c] (f) rectangle node[label_int_c]{15} +(\bx*0.1744,\ay) coordinate (g);
\draw[line_int_d] (g) rectangle node[label_int_d]{21} +(\bx*0.2442,-\ay) coordinate (h);
\draw[line_int_e] (h) rectangle node[label_int_e]{38} +(\bx*0.4419,\ay) coordinate(i);

%%% decoy %%%
% curr
\draw[] (0,3) node[choice, anchor=east] (a){decoy device};
\draw[line_prec_a] (a.east)++(\aax,\ay/2) coordinate(barA) rectangle node(yesb)[label_prec_a]{ 8} +(\ax*0.0769,-\ay) coordinate (b);
\draw[line_prec_b] (b) rectangle node(yesa)[label_prec_b]{11} +(\ax*0.1058,\ay) coordinate (c);
\draw[line_prec_c] (c) rectangle node(no)[label_prec_c]{85} +(\ax*0.8173,-\ay) coordinate (d);
% int
\draw[line_int_a] (d)++(\abx,0) coordinate(barB) rectangle node[label_int_a]{} +(\bx*0.0235,\ay) coordinate (e);
\draw[line_int_b] (e) rectangle node[label_int_b]{ 9} +(\bx*0.1059,-\ay) coordinate (f);
\draw[line_int_c] (f) rectangle node[label_int_c]{24} +(\bx*0.2824,\ay) coordinate (g);
\draw[line_int_d] (g) rectangle node[label_int_d]{20} +(\bx*0.2353,-\ay) coordinate (h);
\draw[line_int_e] (h) rectangle node[label_int_e]{30} +(\bx*0.3529,\ay) coordinate(i);

%%% pobox %%%
% curr
\draw[] (0,4) node[choice, anchor=east] (a){postal box};
\draw[line_prec_a] (a.east)++(\aax,\ay/2) coordinate(barA) rectangle node(yesb)[label_prec_a]{13} +(\ax*0.1250,-\ay) coordinate (b);
\draw[line_prec_b] (b) rectangle node(yesa)[label_prec_b]{10} +(\ax*0.0962,\ay) coordinate (c);
\draw[line_prec_c] (c) rectangle node(no)[label_prec_c]{81} +(\ax*0.7788,-\ay) coordinate (d);
% int
\draw[line_int_a] (d)++(\abx,0) coordinate(barB) rectangle node[label_int_a]{} +(\bx*0.0247,\ay) coordinate (e);
\draw[line_int_b] (e) rectangle node[label_int_b]{11} +(\bx*0.1358,-\ay) coordinate (f);
\draw[line_int_c] (f) rectangle node[label_int_c]{ 8} +(\bx*0.0988,\ay) coordinate (g);
\draw[line_int_d] (g) rectangle node[label_int_d]{17} +(\bx*0.2099,-\ay) coordinate (h);
\draw[line_int_e] (h) rectangle node[label_int_e]{43} +(\bx*0.5309,\ay) coordinate(i);

%%% burner email %%%
% curr
\draw[] (0,5) node[choice, anchor=east] (a){burner e-mail};
\draw[line_prec_a] (a.east)++(\aax,\ay/2) coordinate(barA) rectangle node(yesb)[label_prec_a]{12} +(\ax*0.1154,-\ay) coordinate (b);
\draw[line_prec_b] (b) rectangle node(yesa)[label_prec_b]{13} +(\ax*0.1250,\ay) coordinate (c);
\draw[line_prec_c] (c) rectangle node(no)[label_prec_c]{79} +(\ax*0.7596,-\ay) coordinate (d);
% int
\draw[line_int_a] (d)++(\abx,0) coordinate(barB) rectangle node[label_int_a]{} +(\bx*0.0253,\ay) coordinate (e);
\draw[line_int_b] (e) rectangle node[label_int_b]{13} +(\bx*0.1646,-\ay) coordinate (f);
\draw[line_int_c] (f) rectangle node[label_int_c]{12} +(\bx*0.1519,\ay) coordinate (g);
\draw[line_int_d] (g) rectangle node[label_int_d]{19} +(\bx*0.2405,-\ay) coordinate (h);
\draw[line_int_e] (h) rectangle node[label_int_e]{33} +(\bx*0.4177,\ay) coordinate(i);

%%% fakephone %%%
% curr
\draw[] (0,6) node[choice, anchor=east] (a){fake phone number};
\draw[line_prec_a] (a.east)++(\aax,\ay/2) coordinate(barA) rectangle node(yesb)[label_prec_a]{13} +(\ax*0.1250,-\ay) coordinate (b);
\draw[line_prec_b] (b) rectangle node(yesa)[label_prec_b]{16} +(\ax*0.1538,\ay) coordinate (c);
\draw[line_prec_c] (c) rectangle node(no)[label_prec_c]{75} +(\ax*0.7212,-\ay) coordinate (d);
% int
\draw[line_int_a] (d)++(\abx,0) coordinate(barB) rectangle node[label_int_a]{} +(\bx*0.0133,\ay) coordinate (e);
\draw[line_int_b] (e) rectangle node[label_int_b]{16} +(\bx*0.2133,-\ay) coordinate (f);
\draw[line_int_c] (f) rectangle node[label_int_c]{10} +(\bx*0.1333,\ay) coordinate (g);
\draw[line_int_d] (g) rectangle node[label_int_d]{16} +(\bx*0.2133,-\ay) coordinate (h);
\draw[line_int_e] (h) rectangle node[label_int_e]{32} +(\bx*0.4267,\ay) coordinate(i);

%%% dedicated email %%%
% curr
\draw[] (0,7) node[choice, anchor=east] (a){dedicated e-mail};
\draw[line_prec_a] (a.east)++(\aax,\ay/2) coordinate(barA) rectangle node(yesb)[label_prec_a]{25} +(\ax*0.2404,-\ay) coordinate (b);
\draw[line_prec_b] (b) rectangle node(yesa)[label_prec_b]{20} +(\ax*0.1923,\ay) coordinate (c);
\draw[line_prec_c] (c) rectangle node(no)[label_prec_c]{59} +(\ax*0.5673,-\ay) coordinate (d);
% int
\draw[line_int_a] (d)++(\abx,0) coordinate(barB) rectangle node[label_int_a]{} +(\bx*0.0169,\ay) coordinate (e);
\draw[line_int_b] (e) rectangle node[label_int_b]{14} +(\bx*0.2373,-\ay) coordinate (f);
\draw[line_int_c] (f) rectangle node[label_int_c]{15} +(\bx*0.2542,\ay) coordinate (g);
\draw[line_int_d] (g) rectangle node[label_int_d]{12} +(\bx*0.2034,-\ay) coordinate (h);
\draw[line_int_e] (h) rectangle node[label_int_e]{17} +(\bx*0.2881,\ay) coordinate(i);



==> fig/data/sankey-att-company-left.tex <==
\draw [IdkColor] (Q)-- node [left,black] {} ++(0,1) coordinate (Q);
%\draw [VeryNegativeColor] (Q)-- node [left,black] {VeryNegative} ++(0,0) coordinate (Q);
%\draw [NegativeColor] (Q)-- node [left,black] {Negative} ++(0,0) coordinate (Q);
\draw [NeutralColor] (Q)-- node [left,black, xshift=1pt] {Neutral} ++(0,6) coordinate (Q);
\draw [PositiveColor] (Q)-- node [left,black, xshift=1pt] {Positive} ++(0,29) coordinate (Q);
\draw [VeryPositiveColor] (Q)-- node [left,black, align=right, xshift=1pt] {Very positive} ++(0,68) coordinate (Q);


==> fig/data/sankey-att-company-right.tex <==
%\draw [IdkColor] (Q)-- node [right,black] {Idk} ++(0,0) coordinate (Q);
\draw [VeryNegativeColor] (Q)-- node [right,black,align=left, xshift=-1pt] {} ++(0,24) coordinate (Q);
\draw [NegativeColor] (Q)-- node [right,black, xshift=-1pt] {} ++(0,25) coordinate (Q);
\draw [NeutralColor] (Q)-- node [right,black, xshift=-1pt] {} ++(0,18) coordinate (Q);
\draw [PositiveColor] (Q)-- node [right,black, xshift=-1pt] {} ++(0,30) coordinate (Q);
\draw [VeryPositiveColor] (Q)-- node [right,black,pos=0.5, xshift=-1pt] { } ++(0,7) coordinate (Q);


==> fig/data/sankey-att-company.tex <==
\path [shade,left color=IdkColor, right color=VeryNegativeColor] (0,1) .. controls (0.75,1) and (0.25,1) .. (1,1)--(1,0) .. controls (0.25,0) and (0.75,0) .. (0,0)--cycle;
\path [shade,left color=NeutralColor, right color=VeryNegativeColor] (0,3) .. controls (0.75,3) and (0.25,3) .. (1,3)--(1,1) .. controls (0.25,1) and (0.75,1) .. (0,1)--cycle;
\path [shade,left color=NeutralColor, right color=NegativeColor] (0,6) .. controls (0.75,6) and (0.25,27) .. (1,27)--(1,24) .. controls (0.25,24) and (0.75,3) .. (0,3)--cycle;
\path [shade,left color=NeutralColor, right color=NeutralColor] (0,7) .. controls (0.75,7) and (0.25,50) .. (1,50)--(1,49) .. controls (0.25,49) and (0.75,6) .. (0,6)--cycle;
\path [shade,left color=PositiveColor, right color=VeryNegativeColor] (0,16) .. controls (0.75,16) and (0.25,12) .. (1,12)--(1,3) .. controls (0.25,3) and (0.75,7) .. (0,7)--cycle;
\path [shade,left color=PositiveColor, right color=NegativeColor] (0,20) .. controls (0.75,20) and (0.25,31) .. (1,31)--(1,27) .. controls (0.25,27) and (0.75,16) .. (0,16)--cycle;
\path [shade,left color=PositiveColor, right color=NeutralColor] (0,27) .. controls (0.75,27) and (0.25,57) .. (1,57)--(1,50) .. controls (0.25,50) and (0.75,20) .. (0,20)--cycle;
\path [shade,left color=PositiveColor, right color=PositiveColor] (0,35) .. controls (0.75,35) and (0.25,75) .. (1,75)--(1,67) .. controls (0.25,67) and (0.75,27) .. (0,27)--cycle;
\path [shade,left color=PositiveColor, right color=VeryPositiveColor] (0,36) .. controls (0.75,36) and (0.25,98) .. (1,98)--(1,97) .. controls (0.25,97) and (0.75,35) .. (0,35)--cycle;
\path [shade,left color=VeryPositiveColor, right color=VeryNegativeColor] (0,48) .. controls (0.75,48) and (0.25,24) .. (1,24)--(1,12) .. controls (0.25,12) and (0.75,36) .. (0,36)--cycle;
\path [shade,left color=VeryPositiveColor, right color=NegativeColor] (0,66) .. controls (0.75,66) and (0.25,49) .. (1,49)--(1,31) .. controls (0.25,31) and (0.75,48) .. (0,48)--cycle;
\path [shade,left color=VeryPositiveColor, right color=NeutralColor] (0,76) .. controls (0.75,76) and (0.25,67) .. (1,67)--(1,57) .. controls (0.25,57) and (0.75,66) .. (0,66)--cycle;
\path [shade,left color=VeryPositiveColor, right color=PositiveColor] (0,98) .. controls (0.75,98) and (0.25,97) .. (1,97)--(1,75) .. controls (0.25,75) and (0.75,76) .. (0,76)--cycle;
\path [shade,left color=VeryPositiveColor, right color=VeryPositiveColor] (0,104) .. controls (0.75,104) and (0.25,104) .. (1,104)--(1,98) .. controls (0.25,98) and (0.75,98) .. (0,98)--cycle;


==> fig/data/sankey-att-product-left.tex <==
\draw [IdkColor] (Q)-- node [left,black] {} ++(0,1) coordinate (Q);
\draw [VeryNegativeColor] (Q)-- node [left,black,pos=0.5, xshift=1pt] {} ++(0,10) coordinate (Q);
\draw [NegativeColor] (Q)-- node [left,black, xshift=1pt] {} ++(0,14) coordinate (Q);
\draw [NeutralColor] (Q)-- node [left,black, xshift=1pt] {} ++(0,8) coordinate (Q);
\draw [PositiveColor] (Q)-- node [left,black, xshift=1pt] {} ++(0,32) coordinate (Q);
\draw [VeryPositiveColor] (Q)-- node [left,black,align=center, xshift=1pt] {} ++(0,39) coordinate (Q);


==> fig/data/sankey-att-product-right.tex <==
%\draw [IdkColor] (Q)-- node [right,black] {Idk} ++(0,0) coordinate (Q);
\draw [VeryNegativeColor] (Q)-- node [right,black,pos=0.5, xshift=-1pt] {Very negative\Aq} ++(0,10) coordinate (Q);
\draw [NegativeColor] (Q)-- node [right,black, xshift=-1pt] {Negative\Aq} ++(0,17) coordinate (Q);
\draw [NeutralColor] (Q)-- node [right,black, xshift=-1pt] {Neutral\Aq} ++(0,16) coordinate (Q);
\draw [PositiveColor] (Q)-- node [right,black, xshift=-1pt] {Positive\Aq} ++(0,33) coordinate (Q);
\draw [VeryPositiveColor] (Q)-- node [right,black, xshift=-1pt] {Very positive\Aq} ++(0,28) coordinate (Q);


==> fig/data/sankey-att-product.tex <==
\path [shade,left color=IdkColor, right color=NegativeColor] (0,1) .. controls (0.75,1) and (0.25,11) .. (1,11)--(1,10) .. controls (0.25,10) and (0.75,0) .. (0,0)--cycle;
\path [shade,left color=VeryNegativeColor, right color=VeryNegativeColor] (0,3) .. controls (0.75,3) and (0.25,2) .. (1,2)--(1,0) .. controls (0.25,0) and (0.75,1) .. (0,1)--cycle;
\path [shade,left color=VeryNegativeColor, right color=NegativeColor] (0,6) .. controls (0.75,6) and (0.25,14) .. (1,14)--(1,11) .. controls (0.25,11) and (0.75,3) .. (0,3)--cycle;
\path [shade,left color=VeryNegativeColor, right color=NeutralColor] (0,8) .. controls (0.75,8) and (0.25,29) .. (1,29)--(1,27) .. controls (0.25,27) and (0.75,6) .. (0,6)--cycle;
\path [shade,left color=VeryNegativeColor, right color=PositiveColor] (0,10) .. controls (0.75,10) and (0.25,45) .. (1,45)--(1,43) .. controls (0.25,43) and (0.75,8) .. (0,8)--cycle;
\path [shade,left color=VeryNegativeColor, right color=VeryPositiveColor] (0,11) .. controls (0.75,11) and (0.25,77) .. (1,77)--(1,76) .. controls (0.25,76) and (0.75,10) .. (0,10)--cycle;
\path [shade,left color=NegativeColor, right color=VeryNegativeColor] (0,12) .. controls (0.75,12) and (0.25,3) .. (1,3)--(1,2) .. controls (0.25,2) and (0.75,11) .. (0,11)--cycle;
\path [shade,left color=NegativeColor, right color=NegativeColor] (0,16) .. controls (0.75,16) and (0.25,18) .. (1,18)--(1,14) .. controls (0.25,14) and (0.75,12) .. (0,12)--cycle;
\path [shade,left color=NegativeColor, right color=NeutralColor] (0,19) .. controls (0.75,19) and (0.25,32) .. (1,32)--(1,29) .. controls (0.25,29) and (0.75,16) .. (0,16)--cycle;
\path [shade,left color=NegativeColor, right color=PositiveColor] (0,22) .. controls (0.75,22) and (0.25,48) .. (1,48)--(1,45) .. controls (0.25,45) and (0.75,19) .. (0,19)--cycle;
\path [shade,left color=NegativeColor, right color=VeryPositiveColor] (0,25) .. controls (0.75,25) and (0.25,80) .. (1,80)--(1,77) .. controls (0.25,77) and (0.75,22) .. (0,22)--cycle;
\path [shade,left color=NeutralColor, right color=VeryNegativeColor] (0,26) .. controls (0.75,26) and (0.25,4) .. (1,4)--(1,3) .. controls (0.25,3) and (0.75,25) .. (0,25)--cycle;
\path [shade,left color=NeutralColor, right color=NegativeColor] (0,28) .. controls (0.75,28) and (0.25,20) .. (1,20)--(1,18) .. controls (0.25,18) and (0.75,26) .. (0,26)--cycle;
\path [shade,left color=NeutralColor, right color=NeutralColor] (0,31) .. controls (0.75,31) and (0.25,35) .. (1,35)--(1,32) .. controls (0.25,32) and (0.75,28) .. (0,28)--cycle;
\path [shade,left color=NeutralColor, right color=PositiveColor] (0,32) .. controls (0.75,32) and (0.25,49) .. (1,49)--(1,48) .. controls (0.25,48) and (0.75,31) .. (0,31)--cycle;
\path [shade,left color=NeutralColor, right color=VeryPositiveColor] (0,33) .. controls (0.75,33) and (0.25,81) .. (1,81)--(1,80) .. controls (0.25,80) and (0.75,32) .. (0,32)--cycle;
\path [shade,left color=PositiveColor, right color=VeryNegativeColor] (0,36) .. controls (0.75,36) and (0.25,7) .. (1,7)--(1,4) .. controls (0.25,4) and (0.75,33) .. (0,33)--cycle;
\path [shade,left color=PositiveColor, right color=NegativeColor] (0,40) .. controls (0.75,40) and (0.25,24) .. (1,24)--(1,20) .. controls (0.25,20) and (0.75,36) .. (0,36)--cycle;
\path [shade,left color=PositiveColor, right color=NeutralColor] (0,46) .. controls (0.75,46) and (0.25,41) .. (1,41)--(1,35) .. controls (0.25,35) and (0.75,40) .. (0,40)--cycle;
\path [shade,left color=PositiveColor, right color=PositiveColor] (0,61) .. controls (0.75,61) and (0.25,64) .. (1,64)--(1,49) .. controls (0.25,49) and (0.75,46) .. (0,46)--cycle;
\path [shade,left color=PositiveColor, right color=VeryPositiveColor] (0,65) .. controls (0.75,65) and (0.25,85) .. (1,85)--(1,81) .. controls (0.25,81) and (0.75,61) .. (0,61)--cycle;
\path [shade,left color=VeryPositiveColor, right color=VeryNegativeColor] (0,68) .. controls (0.75,68) and (0.25,10) .. (1,10)--(1,7) .. controls (0.25,7) and (0.75,65) .. (0,65)--cycle;
\path [shade,left color=VeryPositiveColor, right color=NegativeColor] (0,71) .. controls (0.75,71) and (0.25,27) .. (1,27)--(1,24) .. controls (0.25,24) and (0.75,68) .. (0,68)--cycle;
\path [shade,left color=VeryPositiveColor, right color=NeutralColor] (0,73) .. controls (0.75,73) and (0.25,43) .. (1,43)--(1,41) .. controls (0.25,41) and (0.75,71) .. (0,71)--cycle;
\path [shade,left color=VeryPositiveColor, right color=PositiveColor] (0,85) .. controls (0.75,85) and (0.25,76) .. (1,76)--(1,64) .. controls (0.25,64) and (0.75,73) .. (0,73)--cycle;
\path [shade,left color=VeryPositiveColor, right color=VeryPositiveColor] (0,104) .. controls (0.75,104) and (0.25,104) .. (1,104)--(1,85) .. controls (0.25,85) and (0.75,85) .. (0,85)--cycle;


==> fig/timeline.tex <==

	\centering
	\begin{tikzpicture}[y=8mm,x=7mm,>=stealth]
		
		\begin{scope}[gray!30]
			\draw [fill] (-4.25,7.7) rectangle (20.5,6.1);
		\end{scope}
	
		\begin{scope}[gray!30]
			\draw [fill] (-4.25,4.6) rectangle (20.5,3);
		\end{scope}
	
		\begin{scope}[altcolor!20]
			\draw [fill] (11,1.6) rectangle (15,0.4);
		\end{scope}
	
		\draw (13,1) node {\scriptsize Questionnaire design\Aq};
		
		\begin{scope}[altcolor!40]
			\draw [fill] (15,1.6) rectangle (16 + 9/30, 0.4);
		\end{scope}
	
		\draw (15.65,1) node {\scriptsize Setup\Aq};
		
		\begin{scope}[overlay,altcolor!20]
			\draw [fill] (16 + 9/30, 1.6) rectangle (19+22/28, 0.4);
		\end{scope}
		
		\draw (18.03,1) node {\parbox{3cm}{\centering \scriptsize Recruitment and\\data collection\Aq}};
		
		\begin{scope}[altcolor!20]
			\draw [fill] (6.5 , 2.9) rectangle (14.5 , 1.7);
		\end{scope}
		
		\def\names{0,...,20}
		
		% timeline	
		\draw [-] (-0.3,.3)--(3,.3) node (NOW) {};
		
		\foreach \month/\label in {0/{May\\2020}, 1/{Jun}, 2/{Jul}, 3/{Aug} } {%
			\draw (\month,0|-NOW) -- ++(0,-4pt);
			\draw (\month, 0pt) node[below=-4pt,align=center, font=\scriptsize] {\label \Aq};
		}
		
		\node (idle) at (4.1,0|-NOW) {\includegraphics[width=3ex]{./fig/idle.png}};


		\draw [->] (5,.3)--(20.7,.3) node (NOW) {};
	
		\foreach \month/\label in {5/{Dec}, 6/{Jan\\2021}, 7/{Feb}, 8/{Mar}, 9/{Apr}, 10/{May}, 11/{Jun}, 12/{Jul},
			13/{Aug}, 14/{Sep}, 15/{Oct}, 16/{Nov}, 17/{Dec}, 18/{Jan\\2022}, 19/{Feb}, 20/{Mar} } {%
			\draw (\month,0|-NOW) -- ++(0,-4pt);
			\draw (\month, 0pt) node[below=-4pt,align=center, font=\scriptsize] {\label \Aq};
		}
	   
	 
		\tikzset{
			standard/.style args={at #1#2}{%
				shift={(#1,#2)},
				%draw=#3-color,
				text=black,
				%line width=2ex,
				font=\strut,
				inner ysep=0,
				inner xsep=1pt,
			}
		}
			
			\newcommand{\event}{%
				\draw[line width=1pt] (x)++(0,-1ex) -- ++(0,2ex) ++(200cm,8pt) node %
			}
		
			\newcommand{\eventLine}{%
				\draw[line width=1pt] (x)++(0,-1ex) -- ++(0,2ex) %
			}
		
		
			\newcommand{\databaseSymbol}[3][1] {%
				\tikz[x=#2mm, y=#3mm] {%
					\draw[line width=#1pt](-2,2.1) -- (-2,0.5) .. controls (-1,0) and (1,0) .. (2,0.5)-- (2,2.1);
				 	\draw[line width=#1pt] (-2,1) .. controls (-1,0.5) and (1,0.5) .. (2,1);
				 	\draw[line width=#1pt] (-2,1.5) .. controls (-1,1) and (1,1) .. (2,1.5);
				 	\draw[line width=#1pt] (0,2.1) ellipse (2 and 0.5);
				 
				 }%
			}%
		
			\newcommand{\letterSymbol}[3][1]{%
				\tikz[x=#2mm, y=#3mm] {%				
					\draw[line width=#1pt,fill=white] (0,0) -- (0,2.9)  -- (5,2.9) -- (5,0) -- cycle;
					\draw[line width=#1pt] (0,2.9)  -- (2.5,1.5) -- (5,2.9);
				}%
			}%

			\tikzfading[name=fade right, left color=transparent!0, right color=transparent!75]
			
			\begin{scope}[standard= at 0 6.7]
				\node[left] at (-0.5,0.2) {\includegraphics[width=3.6ex]{./fig/company.png}};
				\node[left] at (-1.7,0.2) (shopify) {\small \parbox{16mm}{\raggedleft Sales partner}};

				\node (p2) at (1 + 16/30, -.2) {\databaseSymbol[0.6]{0.9}{1.7}};
				\node[above,inner sep=2pt] (p1) at (p2.north) {\parbox{2cm}{\centering\scriptsize Unauthorized accesses}}; 
				\node (p) at (5 + 20/30, -.2) {\databaseSymbol[0.6]{0.9}{1.7}};
				
			\end{scope}  % 
				\node at (p) [white,fill,starburst] {\LARGE ABC};
			\begin{scope}[standard= at 0 6.7]
				\node (p) at (5 + 20/30, -.2) {\databaseSymbol[0.6]{0.9}{1.7}};
				\node (p3) at ($(p) + (0, 3.5ex)$) {\scriptsize Public dump};
				
				
			\end{scope}
			
		
			\begin{scope}[standard=at 0 5]
				\node[left] at (-0.5,0.3) {\includegraphics[width=3.6ex]{./fig/company.png}};
				\node[left] at (-1.7,0.3) {\small \parbox{16mm}{\raggedleft Security vendor}};
				
				% 14.07.2020
				\node (x) at (2 + 14/30,0) {\includegraphics[width=3ex]{./fig/notification.png}};
				\node[align=center] (x1) at ($(x) + (0ex, 3.5ex)$) {\parbox{25ex}{\centering \scriptsize Notified of \\a breach}};
				
				\draw[->,decorate,decoration={snake, segment length=10pt, amplitude=1pt}] (x)--(20.5,0) node[pos=.4,above=4pt,font=\scriptsize]{Educational activities};
					
				\node[inner sep=0pt] (x) at (5 + 16/30, 0) {\includegraphics[width=3ex]{./fig/book.png}};
				
				
				\node[align=center] (x1) at ($(x) + (0ex, 3.5ex)$) {\parbox{25ex}{\centering \scriptsize Reports of \\phishing campaigns}};
				
				 \node (x) at (15 + 5/30, 0) {\letterSymbol[0.7]{0.8}{1}};
				 
				 \node (x) at (18 + 26/30, 0) {\letterSymbol[0.7]{0.8}{1}};
				
			\end{scope}
		
			\begin{scope}[standard=at 0 3.4]
				\node[left] at (-0.5,0.3) {\includegraphics[width=4ex]{./fig/community.png}};
				\node[left] at (-1.7,0.3) {\small Community\Aq};
				
			
						\node (x) at (2 + 29/30, -0.2ex) {\includegraphics[width=3ex]{./fig/reddit.png}};
						\node[align=center] (x1) at ($(x) + (0ex, 4ex)$) {\parbox{20ex}{\centering \scriptsize Start of discussions\\ on Reddit}};
						
					
						\node (x) at (5 + 21/30, -0.2ex) {\includegraphics[width=3ex]{./fig/reddit.png}};
						\node[align=center] (x1) at ($(x) + (0ex, 4ex)$) {\parbox{20ex}{\centering \scriptsize Dedicated \\subreddit created}};
				
					
						\node (x) at (9 + 16/30,0) {\includegraphics[width=3ex]{./fig/lawsuit.png}};
						\node[align=center,font=\scriptsize] (x1) at ($(x) + (0ex, 4ex)$) {\scriptsize Lawsuit \\filed in the US};
				
			\end{scope}
			
			\begin{scope}[standard=at 0 2]
				\node[left] at (-0.5,0) {\includegraphics[width=3.7ex]{./fig/academic_icon.png}};
				\node[left] at (-1.7,0) {\small Case study};
				
				\node (p) at (5 + 20/30, 0) {\databaseSymbol[0.6]{0.9}{1.7}};
				\node[align=center,font=\scriptsize] (p1) at ($(p) + (0, 3.5ex)$) {\scriptsize E-mail\\[-1pt]addresses};
					
				\coordinate (x) at (7 + 2/30,0);
				\node (x1) at (x) {\includegraphics[width=3ex]{./fig/contract.png}};
				% 77/10 is the middle of both logos
				\node[xshift=10pt] (x2) at ($(x1) + (2/3, 3.5ex)$) {\scriptsize Consultations with DPO}; 
				
				\coordinate (x) at (8 + 10/30, 0);
				\node (x1) at (x) {\includegraphics[width=3ex]{./fig/conference.png}};
				
				
				\coordinate (x) at (13, 0);
				\node (x1) at (x) {\includegraphics[width=3ex]{./fig/approval.png}};
				\node (x2) at ($(x) + (0ex, 3.5ex)$)  {\scriptsize IRB application};
				
			\end{scope}
			
			% connections

			\draw[->] (15 + 5/30,2.5) -- (15 + 5/30, 4.8)
			node [pos=0.5, below, rotate=90] {\parbox{20ex}{\centering \scriptsize Notification}}
			node (fig) [pos=0, below] {\includegraphics[width=3ex]{./fig/academic_icon.png}};
			
			\draw[<-] (18.1 + 26/30, 4.8) -- (18.1 + 26/30, 2.5)
			node [pos=0.5, below, rotate=90] {\parbox{20ex}{\centering \scriptsize Discussion}};
			\draw[->] (17.9 + 26/30, 4.8) -- (17.9 + 26/30, 2.5);
				
			\node [below] at (18 + 26/30, 2.5) (fig) {\includegraphics[width=3ex]{./fig/academic_icon.png}};
	
		\node at (0,-.5) {\vspace{2pt}};
		\end{tikzpicture}

